CIDER-FM: Foundation Models for Causal Inference from Diverse Experimental Regimes

Causal foundation models (CFMs) amortise causal inference over priors of synthetic structural causal models (SCMs), predicting the effect of an experiment on a specific variable. However, observational data alone may leave multiple causal models compatible with available evidence, while experimental data with interventions on exactly the variable of interest might be unavailable. This work studies CFMs as a method to combine finite observational and surrogate-interventional datasets in order to predict a target conditional interventional distribution (CID) more accurately than with observational data alone. We first formalise the conceptual benefits of surrogate experiments. Building on this analysis, we introduce \textsc{Foundation Models for Causal Inference from Diverse Experimental Regimes} (\emph{CIDER-FM}), a causal foundation model that uses an intervention-aware representation and hierarchical three-axis attention to exchange information across variables, samples, and experimental regimes. We evaluate CIDER-FM against a wide range of baselines across diverse synthetic graph and mechanism families, as well as on both simulated and real-world data from Causal Chambers. Our results demonstrate strong CID prediction performance and show that incorporating experimental context can improve predictions over observational data alone.

==> figs/data_fusion_task_setting.tex <==
\begingroup
% The figure is exempt from revision colouring, including notation macros.
\colorlet{revisionred}{black}
% Let highlighted data cells meet the rule directly below the column headers.
\setlength{\belowrulesep}{0pt}
\def\regcell#1{%
    \makebox[1.00cm][c]{\rule[-0.42em]{0pt}{1.42em}#1}%
}
\def\regmark#1#2{%
    \begingroup
    \setlength{\fboxsep}{0pt}%
    \colorbox{#1}{\makebox[1.00cm][c]{\rule[-0.42em]{0pt}{1.42em}#2}}%
    \endgroup
}
\def\regtitle#1{%
    \rule[-0.30em]{0pt}{1.55em}#1%
}
\begin{tikzpicture}[
    scale=1,
    transform shape,
    cov/.style={circle,draw=black,fill=covred,minimum size=6.4mm,inner sep=0pt,
        text=white,font=\bfseries\itshape\small},
    sur/.style={circle,draw=black,fill=surrogateyellow,minimum size=6.4mm,inner sep=0pt,
        text=white,font=\bfseries\itshape\small},
    trt/.style={circle,draw=black,fill=treatorange,minimum size=6.4mm,inner sep=0pt,
        text=white,font=\bfseries\itshape\small},
    outcome/.style={circle,draw=black,fill=outblue,minimum size=6.4mm,inner sep=0pt,
        text=white,font=\bfseries\itshape\small},
    unobs/.style={circle,draw=gray!70!black,fill=unobsgray,minimum size=6.4mm,inner sep=0pt,
        text=white,font=\bfseries\itshape\small},
    arr/.style={-{Latex[length=2mm]},thick},
    hiddenarr/.style={-{Latex[length=2mm]},thick},
    panel/.style={draw=black!65,rounded corners=2pt,fill=black!4},
    regtable/.style={draw=black,rounded corners=1pt,fill=white,
        minimum width=4.35cm,minimum height=2.86cm,inner sep=0pt},
    regcontent/.style={inner sep=0pt,align=center,font=\footnotesize},
    paneltitle/.style={font=\bfseries\small,align=center},
    reglabel/.style={font=\bfseries\scriptsize,align=center},
    note/.style={font=\scriptsize,align=center,inner sep=0pt}
]

% Illustrative task-generating graph.
\draw[panel] (2.6,1.15) rectangle (12.4,4.85);
\node[paneltitle] at (7.5,4.42)
    {Sample an SCM with hidden confounding for each task};

\begin{scope}[yshift=1.5mm]
\node[cov]     (x) at (7.5,3.48) {$x$};
\node[sur]     (z) at (5.0,2.35) {$z$};
\node[trt]     (t) at (7.5,2.35) {$t$};
\node[outcome] (y) at (10.0,2.35) {$y$};
\node[unobs]   (u) at (8.75,1.55) {$u$};

\draw[arr] (z) -- (t);
\draw[arr] (t) -- (y);
\draw[arr] (x) -- (z);
\draw[arr] (x) -- (t);
\draw[arr] (x) -- (y);
\draw[hiddenarr] (u) -- (t);
\draw[hiddenarr] (u) -- (y);
\end{scope}

% Candidate context-regime panel.
\draw[panel] (0,-8.05) rectangle (9.55,0.78);
\node[paneltitle] at (4.775,0.43) {Candidate context regimes};

\node[regtable] at (2.40,-1.42) {};
\node[regcontent] at (2.40,-1.42) {%
    \begingroup
    \centering
    \setlength{\tabcolsep}{0pt}%
    \renewcommand{\arraystretch}{1}%
    \begin{tabular}{@{}cccc@{}}
        \multicolumn{4}{c}{\regtitle{Observational}} \\
        \regcell{\textcolor{covred}{$\mathbf{X}$}} &
        \regcell{\textcolor{surrogateyellow!70!black}{$\mathbf{Z}$}} &
        \regcell{\textcolor{treatorange!90!black}{$\mathbf{T}$}} &
        \regcell{\textcolor{outblue}{$\mathbf{Y}$}} \\
        \midrule
        \regcell{$0.42$} & \regcell{$-0.31$} & \regcell{$0.67$} & \regcell{$-1.08$} \\
        \regcell{$-0.74$} & \regcell{$0.58$} & \regcell{$0.23$} & \regcell{$0.43$} \\
        \regcell{$\vdots$} & \regcell{$\vdots$} & \regcell{$\vdots$} & \regcell{$\vdots$}
    \end{tabular}%
    \endgroup
};

\node[regtable] at (7.15,-4.60) {};
\node[regcontent] at (7.15,-4.60) {%
    \begingroup
    \centering
    \setlength{\tabcolsep}{0pt}%
    \renewcommand{\arraystretch}{1}%
    \begin{tabular}{@{}cccc@{}}
        \multicolumn{4}{c}{\regtitle{\bfseries $\operatorname{do}(\textcolor{treatorange!90!black}{T}=\textcolor{treatorange!90!black}{t_i})$}} \\
        \regcell{\textcolor{covred}{$\mathbf{X}$}} &
        \regcell{\textcolor{surrogateyellow!70!black}{$\mathbf{Z}$}} &
        \regcell{\textcolor{treatorange!90!black}{$\mathbf{T}$}} &
        \regcell{\textcolor{outblue}{$\mathbf{Y}$}} \\
        \midrule
        \regcell{$0.36$} & \regcell{$0.72$} & \regmark{treatorange!22}{$\mathbf{-1.15}$} & \regcell{$-0.48$} \\
        \regcell{$-0.63$} & \regcell{$-0.19$} & \regmark{treatorange!22}{$\mathbf{0.85}$} & \regcell{$1.27$} \\
        \regcell{$\vdots$} & \regcell{$\vdots$} & \regmark{treatorange!22}{$\vdots$} & \regcell{$\vdots$}
    \end{tabular}%
    \endgroup
};
\node[regtable] at (2.40,-4.60) {};
\node[regcontent] at (2.40,-4.60) {%
    \begingroup
    \centering
    \setlength{\tabcolsep}{0pt}%
    \renewcommand{\arraystretch}{1}%
    \begin{tabular}{@{}cccc@{}}
        \multicolumn{4}{c}{\regtitle{\bfseries $\operatorname{do}(\textcolor{surrogateyellow!70!black}{Z}=\textcolor{surrogateyellow!70!black}{z_i})$}} \\
        \regcell{\textcolor{covred}{$\mathbf{X}$}} &
        \regcell{\textcolor{surrogateyellow!70!black}{$\mathbf{Z}$}} &
        \regcell{\textcolor{treatorange!90!black}{$\mathbf{T}$}} &
        \regcell{\textcolor{outblue}{$\mathbf{Y}$}} \\
        \midrule
        \regcell{$-0.51$} & \regmark{surrogateyellow!20}{$\mathbf{1.40}$} & \regcell{$0.26$} & \regcell{$-1.08$} \\
        \regcell{$0.46$} & \regmark{surrogateyellow!20}{$\mathbf{-0.95}$} & \regcell{$-0.71$} & \regcell{$0.62$} \\
        \regcell{$\vdots$} & \regmark{surrogateyellow!20}{$\vdots$} & \regcell{$\vdots$} & \regcell{$\vdots$}
    \end{tabular}%
    \endgroup
};
\node[regtable] at (7.15,-1.42) {};
\node[regcontent] at (7.15,-1.42) {%
    \begingroup
    \centering
    \setlength{\tabcolsep}{0pt}%
    \renewcommand{\arraystretch}{1}%
    \begin{tabular}{@{}cccc@{}}
        \multicolumn{4}{c}{\regtitle{\bfseries $\operatorname{do}(\textcolor{covred}{X}=\textcolor{covred}{x_i})$}} \\
        \regcell{\textcolor{covred}{$\mathbf{X}$}} &
        \regcell{\textcolor{surrogateyellow!70!black}{$\mathbf{Z}$}} &
        \regcell{\textcolor{treatorange!90!black}{$\mathbf{T}$}} &
        \regcell{\textcolor{outblue}{$\mathbf{Y}$}} \\
        \midrule
        \regmark{covred!18}{$\mathbf{-1.10}$} & \regcell{$0.37$} & \regcell{$-0.54$} & \regcell{$1.45$} \\
        \regmark{covred!18}{$\mathbf{0.80}$} & \regcell{$-0.28$} & \regcell{$0.34$} & \regcell{$-0.52$} \\
        \regmark{covred!18}{$\vdots$} & \regcell{$\vdots$} & \regcell{$\vdots$} & \regcell{$\vdots$}
    \end{tabular}%
    \endgroup
};
\node[note,text width=9.10cm,anchor=north] at (4.775,-6.25)
    {Each table is a candidate source. We primarily study single-target surrogate experiments,
     while a small proportion of tasks omit observational data or include direct
     $\operatorname{do}(T)$ data. In both the context and query data, a new continuous value
     of the intervened variable is sampled independently for every row.};

% Query panel.
\draw[panel] (9.95,-8.05) rectangle (15.3,0.78);
\node[paneltitle] at (12.625,0.43) {Query rows};

\node[regtable] at (12.625,-2.91) {};
\node[regcontent] at (12.625,-2.91) {%
    \begingroup
    \centering
    \setlength{\tabcolsep}{0pt}%
    \renewcommand{\arraystretch}{1}%
    \begin{tabular}{@{}cccc@{}}
        \multicolumn{4}{c}{\regtitle{\bfseries $\operatorname{do}(\textcolor{treatorange!90!black}{T}=\textcolor{treatorange!90!black}{t_q})$}} \\
        \regcell{\textcolor{covred}{$\mathbf{X}$}} &
        \regcell{\textcolor{surrogateyellow!70!black}{$\mathbf{Z}$}} &
        \regcell{\textcolor{treatorange!90!black}{$\mathbf{T}$}} &
        \regcell{\textcolor{outblue}{$\mathbf{Y}$}} \\
        \midrule
        \regcell{$-0.25$} & \regcell{$0.41$} & \regmark{treatorange!22}{$\mathbf{0.90}$} & \regmark{outblue!18}{$\mathbf{?}$} \\
        \regcell{$0.65$} & \regcell{$-0.36$} & \regmark{treatorange!22}{$\mathbf{-1.10}$} & \regmark{outblue!18}{$\mathbf{?}$} \\
        \regcell{$\vdots$} & \regcell{$\vdots$} & \regmark{treatorange!22}{$\vdots$} & \regmark{outblue!18}{$\vdots$}
    \end{tabular}%
    \endgroup
};
\node[note,align=left,text width=4.35cm,anchor=north west]
      at (10.45,-4.59)
    {The outcome is masked:\\[2pt]
     \resizebox{4.35cm}{!}{$p_{\theta}\!\bigl(y_q\mid
      \operatorname{do}(T=t_q),x_q,z_q,\regimedatasets\bigr)$}};

\node[note,align=left,text width=4.35cm,anchor=north west] at (10.45,-6.25)
    {Each row supplies $x_q$ and $z_q$, together with a row-specific continuous treatment~level.};

\draw[-{Latex[length=2mm]},thick,dashed,gray!65,rounded corners=2pt]
    (2.6,3.00) -- (0.75,3.00) -- (0.75,0.78);
\draw[-{Latex[length=2mm]},thick,dashed,gray!65,rounded corners=2pt]
    (12.4,3.00) -- (14.65,3.00) -- (14.65,0.78);

\end{tikzpicture}
\endgroup


==> figs/fusion_graphical_id.tex <==
\begin{tikzpicture}[
    scale=1, transform shape,
    cov/.style={circle,draw=black,fill=covred,minimum size=5.8mm,inner sep=0pt,
        text=white,font=\bfseries\itshape\normalsize},
    trt/.style={circle,draw=black,fill=treatorange,minimum size=5.8mm,inner sep=0pt,
        text=white,font=\bfseries\itshape\normalsize},
    outcome/.style={circle,draw=black,fill=outblue,minimum size=5.8mm,inner sep=0pt,
        text=white,font=\bfseries\itshape\normalsize},
    unobs/.style={circle,draw=gray!70!black,fill=unobsgray,minimum size=5.8mm,inner sep=0pt,
        text=white,font=\bfseries\itshape\normalsize},
    sur/.style={circle,draw=black,fill=surrogateyellow,minimum size=5.8mm,inner sep=0pt,
        text=black,font=\bfseries\itshape\normalsize},
    arr/.style={-{Latex[length=2mm]},thick},
    harr/.style={-{Latex[length=2mm]},thick,gray!75},
    title/.style={font=\bfseries\normalsize,align=center},
    desc/.style={font=\small,align=center},
    formula/.style={font=\small,align=center}
]

% Case 0
\begin{scope}[xshift=0cm]
    \node[title] at (1.55,2.65) {Case 0};
    \node[desc] at (1.55,1.95) {identifiable from observational data};

    \node[cov] (z1) at (0,0) {$z$};
    \node[trt] (t1) at (1.5,0) {$t$};
    \node[outcome] (y1) at (3,0) {$y$};
    \node[cov] (x1) at (1.5,1.15) {$x$};
    \node[unobs] (u11) at (1.5,-0.95) {$u_1$};

    \draw[arr] (z1) -- (t1);
    \draw[arr] (t1) -- (y1);

    \draw[arr] (x1) -- (z1);
    \draw[arr] (x1) -- (t1);
    \draw[arr] (x1) -- (y1);

    \draw[harr] (u11) -- (z1);
    \draw[harr] (u11) -- (y1);

    \node[formula] at (1.55,-1.85)
    {$p(y\mid \mathrm{do}(T=t),x)=\sum_z p(y\mid t,z,x)p(z\mid x)$};
\end{scope}

% Case 1
\begin{scope}[xshift=7.0cm]
    \node[title] at (1.55,2.65) {Case 1};
    \node[desc] at (1.55,1.95) {identifiable only by data fusion\\$p(\mathbf{V}),\ p(\mathbf{V}\setminus Z\mid \mathrm{do}(Z = z^\star))$};

    \node[sur] (z2) at (0,0) {$z$};
    \node[trt] (t2) at (1.5,0) {$t$};
    \node[outcome] (y2) at (3,0) {$y$};
    \node[cov] (x2) at (1.5,1.15) {$x$};
    \node[unobs] (u12) at (0.75,-0.95) {$u_1$};
    \node[unobs] (u22) at (1.90,-0.95) {$u_2$};

    \draw[arr] (z2) -- (t2);
    \draw[arr] (t2) -- (y2);

    \draw[arr] (x2) -- (z2);
    \draw[arr] (x2) -- (t2);
    \draw[arr] (x2) -- (y2);

    \draw[harr] (u12) -- (z2);
    \draw[harr] (u12) -- (t2);
    \draw[harr] (u22) -- (z2);
    \draw[harr] (u22) -- (y2);

    \node[formula] at (1.55,-1.85)
    {$p(y\mid \mathrm{do}(T=t),x)=\frac{p(y,t\mid \mathrm{do}(Z=z^\star),x)}{p(t\mid \mathrm{do}(Z=z^\star),x)}$};
\end{scope}

% Case 2
\begin{scope}[xshift=14.0cm]
    \node[title] at (1.55,2.65) {Case 2};
    \node[desc] at (1.55,1.95) {not identifiable\\even by data fusion};

    \node[sur] (z3) at (0,0) {$z$};
    \node[trt] (t3) at (1.5,0) {$t$};
    \node[outcome] (y3) at (3,0) {$y$};
    \node[cov] (x3) at (1.5,1.15) {$x$};
    \node[unobs] (u13) at (1.15,-0.95) {$u_1$};
    \node[unobs] (u23) at (2.25,-0.95) {$u_2$};

    \draw[arr] (z3) -- (t3);
    \draw[arr] (t3) -- (y3);

    \draw[arr] (x3) -- (z3);
    \draw[arr] (x3) -- (t3);
    \draw[arr] (x3) -- (y3);

    \draw[harr] (u13) -- (z3);
    \draw[harr] (u13) -- (y3);
    \draw[harr] (u23) -- (t3);
    \draw[harr] (u23) -- (y3);

    \node[formula] at (1.55,-1.85)
    {remaining $T\leftrightarrow Y$ \\ hidden confounding};
\end{scope}

\end{tikzpicture}
